Two-point Correlators in N=2 Gauge Theories

We consider two-point correlators in SU(N) gauge theories on R4 with N=2 supersymmetry and Nf massless hypermultiplets in the fundamental representation. Using localization on S4, we compute the leading perturbative corrections to the two-point functions of chiral/anti-chiral operators made of scalar fields. The results are compared at two and three loops against direct field theory computations for some special operators whose correlators remain finite in perturbation theory at the specific loop order. In the conformal case, the match is shown up to two loops for a generic choice of operators and for arbitrary N.

==> fig7.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig7.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{480bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.370292)%
    %\put(0,0){\includegraphics[width=\unitlength,page=1]{fig7.pdf}}%
    \put(0.00125234,0.20148048){\makebox(0,0)[lb]{\smash{{\small $a_{n-1}$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fig7.pdf}}%
    \put(0.00125234,0.15556127){ \makebox(0,0)[lb]{\smash{{\small $a_{n}$}}}}%
    \put(0.34485932,0.20148048){ \makebox(0,0)[lb]{\smash{{\small $b_{n-1}$}}}}%
    \put(0.34485932,0.15556127){ \makebox(0,0)[lb]{\smash{{\small $b_{n}$}}}}%
    \put(0.18356044,0.25617359){ \makebox(0,0)[lb]{\smash{{\small $\vdots $}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{fig7.pdf}}%
    \put(0.00187342,0.35154608){ \makebox(0,0)[lb]{\smash{{\small $a_1$}}}}%
    \put(-0.00091996,0.30566474){ \makebox(0,0)[lb]{\smash{{\small $a_2$}}}}%
    \put(0.34532585,0.35228379){ \makebox(0,0)[lb]{\smash{{\small $b_1$}}}}%
    \put(0.34629685,0.30527703){ \makebox(0,0)[lb]{\smash{{\small $b_2$}}}}%
    \put(0.47392774,0.20148048){ \makebox(0,0)[lb]{\smash{{\small $a_{n-1}$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{fig7.pdf}}%
    \put(0.47392774,0.15556127){ \makebox(0,0)[lb]{\smash{{\small $a_{n}$}}}}%
    \put(0.81753471,0.20148048){ \makebox(0,0)[lb]{\smash{{\small $b_{n-1}$}}}}%
    \put(0.81753471,0.15556127){ \makebox(0,0)[lb]{\smash{{\small $b_{n}$}}}}%
    \put(0.65623582,0.25617359){ \makebox(0,0)[lb]{\smash{{\small $\vdots $}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{fig7.pdf}}%
    \put(0.47454882,0.35154608){ \makebox(0,0)[lb]{\smash{{\small $a_1$}}}}%
    \put(0.47175547,0.30566474){ \makebox(0,0)[lb]{\smash{{\small $a_2$}}}}%
    \put(0.81800126,0.35228379){ \makebox(0,0)[lb]{\smash{{\small $b_1$}}}}%
    \put(0.81897226,0.30527703){ \makebox(0,0)[lb]{\smash{{\small $b_2$}}}}%
    \put(0.4110821,0.25663576){ \makebox(0,0)[lb]{\smash{{\small , }}}}%
  \end{picture}%
\endgroup%


==> fig8.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig8.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{480bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.41682836)%
    %\put(0,0){\includegraphics[width=\unitlength,page=1]{fig8.pdf}}%
    \put(-0.00092227,0.20198583){\makebox(0,0)[lb]{\smash{{\small $a_{n-1}$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fig8.pdf}}%
    \put(-0.00092227,0.15595144){ \makebox(0,0)[lb]{\smash{{\small $a_{n}$}}}}%
    \put(0.34354655,0.20198583){ \makebox(0,0)[lb]{\smash{{\small $b_{n-1}$}}}}%
    \put(0.34354655,0.15595144){ \makebox(0,0)[lb]{\smash{{\small $b_{n}$}}}}%
    \put(0.1818431,0.25681611){ \makebox(0,0)[lb]{\smash{{\small $\vdots $}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{fig8.pdf}}%
    \put(-0.00092227,0.35242782){ \makebox(0,0)[lb]{\smash{{\small $a_2$}}}}%
    \put(-0.00092227,0.3064314){ \makebox(0,0)[lb]{\smash{{\small $a_3$}}}}%
    \put(0.34401424,0.35316738){ \makebox(0,0)[lb]{\smash{{\small $b_2$}}}}%
    \put(0.34498767,0.30604272){ \makebox(0,0)[lb]{\smash{{\small $b_3$}}}}%
    \put(0.40993542,0.25727944){ \makebox(0,0)[lb]{\smash{{\small , }}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{fig8.pdf}}%
    \put(-0.00092227,0.39865816){ \makebox(0,0)[lb]{\smash{{\small $a_1$}}}}%
    \put(0.34296484,0.39877499){ \makebox(0,0)[lb]{\smash{{\small $b_1$}}}}%
    \put(0.47260826,0.20198583){ \makebox(0,0)[lb]{\smash{{\small $a_{n-1}$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{fig8.pdf}}%
    \put(0.47260826,0.15595144){ \makebox(0,0)[lb]{\smash{{\small $a_{n}$}}}}%
    \put(0.81707705,0.20198583){ \makebox(0,0)[lb]{\smash{{\small $b_{n-1}$}}}}%
    \put(0.81707705,0.15595144){ \makebox(0,0)[lb]{\smash{{\small $b_{n}$}}}}%
    \put(0.65537361,0.25681611){ \makebox(0,0)[lb]{\smash{{\small $\vdots $}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{fig8.pdf}}%
    \put(0.47260826,0.35242782){ \makebox(0,0)[lb]{\smash{{\small $a_2$}}}}%
    \put(0.47260826,0.3064314){ \makebox(0,0)[lb]{\smash{{\small $a_3$}}}}%
    \put(0.81754477,0.35316738){ \makebox(0,0)[lb]{\smash{{\small $b_2$}}}}%
    \put(0.81851821,0.30604272){ \makebox(0,0)[lb]{\smash{{\small $b_3$}}}}%
    %\put(0.88346596,0.25727944){ \makebox(0,0)[lb]{\smash{{\small , }}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{fig8.pdf}}%
    \put(0.47260826,0.39865816){ \makebox(0,0)[lb]{\smash{{\small $a_1$}}}}%
    \put(0.81649535,0.39877499){ \makebox(0,0)[lb]{\smash{{\small $b_1$}}}}%
  \end{picture}%
\endgroup%

